What, When, and How: Audio Description as Constrained Global Optimization

Audio Description (AD) makes movies accessible to blind and visually impaired audiences by narrating visual information in gaps between dialogue. Existing automatic AD systems largely treat generation as a local video-to-text problem, assuming that the content to describe and its temporal location are already provided. Realistic AD instead requires coupled decisions about what visual information is narratively important, when it can be spoken without interfering with dialogue, and how it should be formulated to fit within the available time. We formalize AD generation as a constrained optimization problem over these three decisions. Our hybrid system uses large language models to propose and ground visual elements, estimate their salience to the narrative, and generate compressed realizations. A mixed-integer linear program then jointly selects and schedules descriptions across a scene subject to temporal constraints. When evaluated on REFRAMED, a benchmark for realistic AD of movies, our approach makes better decisions than prompted LLMs about what to describe and when to describe it, establishing a new SOTA on narrative QA and temporally grounded metrics. Ablations show that explicit temporal constraints drive gains in placement, while salience estimation controls how much narratively useful content is retained. Improvements are concentrated on temporal and narrative measures rather than n-gram overlap, although a significant gap to professional describers remains.

==> figures/challenge.tex <==
\begin{tikzpicture}

\pgfplotsset{
    qeval axis/.style={
        axis on top,
        width=5cm, height=5cm,
        xmin=0, xmax=100, ymin=30, ymax=70,
        xtick={0,20,40,60,80,100},
        ytick={40,50,60},
        axis lines=left,
        grid=both,
        major grid style={line width=0.5pt, dashed, gray!50},
        xlabel style={font=\small},
        ylabel style={font=\small},
        ticklabel style={font=\small},
    },
    qeval marker/.style={only marks, mark=*, mark size=1.6pt},
}

\begin{axis}[
    qeval axis,
    xlabel={WIP},
    ylabel={QEval},
    legend style={draw=none, fill=none, font=\small, at={(0.5,-0.22)}, anchor=north},
]
    \addplot[qeval marker, color=black] coordinates {(60.9885,56.9900) (1.4970,36.0000) (0.6988,42.6200) (74.6772,63.8300) (78.7856,49.6100) (18.2867,42.0300) (27.8881,54.3100) (56.6194,41.6400) (68.0904,55.7700) (24.7828,60.8000)};
    \addplot[no markers, line width=1pt, color=black, domain=0:100, samples=2] {0.1753*x + 43.1318};
\end{axis}

\end{tikzpicture}


==> figures/drafts.tex <==
\begin{tikzpicture}

\pgfplotsset{
    qeval axis/.style={
        axis on top,
        width=5cm, height=5cm,
        xmin=0, xmax=100, ymin=30, ymax=70,
        xtick={0,20,40,60,80,100},
        ytick={40,50,60},
        axis lines=left,
        grid=both,
        major grid style={line width=0.5pt, dashed, gray!50},
        xlabel style={font=\small},
        ylabel style={font=\small},
        ticklabel style={font=\small},
    },
    qeval marker/.style={only marks, mark=*, mark size=1.6pt},
}

\begin{axis}[
    qeval axis,
    xlabel={WIP},
    ylabel={QEval},
]
    \addplot[qeval marker, color=black] coordinates {(0.4251,47.2766) (1.8526,47.1270) (3.4572,44.2674) (2.2959,47.8832) (5.6584,47.7431) (7.4415,43.7118) (6.3253,52.7955) (6.9421,48.4520) (9.7767,32.1038) (9.5026,52.3296)};
    \addplot[qeval marker, color=black] coordinates {(16.9002,48.9125) (12.5293,47.7043) (23.2445,59.3889) (20.7056,51.7790) (39.2723,55.8475) (32.9953,49.8490) (42.4116,52.1712) (46.4263,47.8189) (52.6640,50.0296) (54.8997,52.4338)};
    \addplot[qeval marker, color=black] coordinates {(63.0200,53.6711) (65.4414,52.2739) (72.4278,56.7141) (67.4570,54.9163) (82.5795,51.8672) (64.8604,58.4670) (64.2033,47.2312) (66.5231,47.2074) (72.0272,60.0563) (87.1403,50.4739)};
    
    \addplot[no markers, line width=1pt, color=black, domain=0:100, samples=2] {0.089764*x + 47.121225};
\end{axis}

\end{tikzpicture}


==> figures/headline.tex <==
\begin{tikzpicture}[x=0.95cm, y=1cm, font=\scriptsize, >=Latex,
  ev/.style={draw=reframed-gold, fill=reframed-yellow!25, rounded corners=1.5pt},
  dia/.style={draw=reframed-silver, fill=reframed-gray!70},
  gap/.style={draw=reframed-green!60, fill=reframed-green!8},
  ad/.style={draw=reframed-green!70!black, fill=reframed-green!12, rounded corners=1.5pt},
  lbl/.style={font=\scriptsize},
  tny/.style={font=\tiny},
]

\node[anchor=east, lbl] at (-0.25,3.05) {\textbf{Video}};
\node[anchor=east, lbl] at (-0.25,1.75) {\textbf{Soundtrack}};
\node[anchor=east, lbl, align=center] at (-0.25,0.35) {\textbf{Audio}\\[-2pt] \textbf{Description}};

\begin{scope}[on background layer]
  \fill[reframed-gold!12] (8,2.55) rectangle (12,3.30);
\end{scope}
\draw[reframed-gold!70, decorate, decoration={brace, amplitude=3pt}] (12,3.34) -- (8,3.34);
\node[tny, text=reframed-gold!80!black, anchor=south] at (10,3.46)
  {$|d_4+\tfrac{L_4}{2}-m_4|\le\Delta_{\max}$};

\draw[ev] (1,2.85) rectangle (4,3.25);   \node[lbl] at (2.5,3.05) {$e_1$ parks};
\draw[ev] (4,2.85) rectangle (6,3.25);   \node[lbl] at (5,3.05) {$e_2$ helmet};
\draw[ev] (6,2.85) rectangle (8,3.25);   \node[lbl] at (7,3.05) {$e_3$ package};
\draw[ev] (8,2.85) rectangle (12,3.25);  \node[lbl] at (10,3.05) {$e_4$ sees Mikael};
\foreach \m/\i in {2.5/1, 5/2, 7/3, 10/4}{
  \draw[reframed-gold, thick] (\m,2.83) -- (\m,2.63);
  \node[tny, text=reframed-gold!80!black, anchor=north, inner sep=1pt] at (\m,2.65) {$m_{\i}$};
}

\draw[dia] (0,1.55) rectangle (1.5,1.95);   \node[lbl] at (0.75,1.75) {dialogue};
\draw[gap] (1.5,1.55) rectangle (11,1.95);
\node[lbl, text=reframed-green!60!black] at (6.25,1.75)
  {$\mathcal{G}$: 9.5\,s of narration time between dialogue};
\draw[dia] (11,1.55) rectangle (13,1.95);   \node[lbl] at (12,1.75) {dialogue};

\draw[ad] (1.5,0.15) rectangle (4.9,0.55);
\node[lbl] at (3.2,0.35) {``She parks on a corner\dots''};
\node[tny, anchor=north] at (3.2,0.13) {$x_1{=}1$, $L_1{=}3.3$\,s};
\draw[ad] (4.9,0.15) rectangle (7.8,0.55);
\node[lbl] at (6.35,0.35) {``takes a package\dots''};
\node[tny, anchor=north] at (6.35,0.13) {$x_3{=}1$, $L_3{=}3.0$\,s};
\draw[ad] (7.8,0.15) rectangle (11,0.55);
\node[lbl] at (9.4,0.35) {``stops when she sees\dots''};
\node[tny, anchor=north] at (9.4,0.13) {$x_4{=}1$, $L{_4=}2.7$\,s};

\draw[reframed-gold!80, dotted, thick] (9.4,0.6) -- (9.4,2.55);
\node[tny, text=reframed-gold!80!black, anchor=west, inner sep=1.5pt] at (9.45,1.2) {delivery midpoint};

\draw[->, reframed-red!70] (5,3.62) -- (5,3.29);
\node[lbl, text=reframed-red, anchor=south, align=center] at (5,3.64)
  {$e_2$ dropped: $x_2{=}0$\\[-2pt] \tiny lowest salience, no room in $\mathcal{G}$};

\node[draw=reframed-silver, fill=black!2, rounded corners=2pt, anchor=north west,
      align=left, inner sep=4pt, lbl] at (current bounding box.west |- 0,-1.05)
  {The candidate wordings for $e_4$ are
   $\mathcal{C}_4=\{c_{4,0},\dots,c_{4,3}\}$: the full description element $w_4 = c_{4,0}$ extracted from a\\scene description and three progressively shorter compressions of it. Exactly one is selected, by $y_{4k}$.\\[3pt]
   \begin{tabular}{@{}lllll@{}}
   $c_{4,0}$ & ``but stops dead when she sees Mikael leave his apartment with Erika''
     & $l_{4,0}=3.6$\,s &   & \textcolor{reframed-red}{too long for $\mathcal{G}$}\\
   $c_{4,1}$ & ``but stops when she sees Mikael leave with Erika''
     & $l_{4,1} = 2.7$\,s &  & \textcolor{reframed-green}{selected: $y_{4,1}{=}1$, so $L_4=l_{4,1}$}\\
   $c_{4,2}$ & ``but stops when she sees Mikael and Erika''
     & $l_{4,2}= 2.4$\,s &   & fits, but loses \emph{leaving}\\
   $c_{4,3}$ & ``she stops dead''
     & $l_{4,3}=0.9$\,s &   & fits, but loses who she sees\\
   \end{tabular}   };

\draw[reframed-silver] (0,-0.55) -- (13,-0.55);
\foreach \t/\lab in {0/44, 2/46, 4/48, 6/50, 8/52, 10/54, 12/56}{
  \draw[reframed-silver] (\t,-0.55) -- (\t,-0.68);
  \node[tny, anchor=north, text=black!60] at (\t,-0.68) {\lab\,s};
}
\end{tikzpicture}%


==> figures/screenplay-movie-analysis.tex <==

\begin{tikzpicture}

\pgfplotsset{
    movienight axis/.style={
    axis on top,
        width=4cm, height=4cm,
        xmin=0, xmax=100, ymin=0, ymax=100,
        xtick={0,25,50,75,100}, ytick={0,25,50,75,100},
        axis lines=left,
        grid=both,
        major grid style={line width=0.5pt, dashed},
        xlabel style={font=\small},
        ylabel style={font=\small},
        yticklabel style={font=\small},
    },
    mn marker/.style={only marks, mark=*, mark size=1.6pt},
}

\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.8cm},
    movienight axis,
]

\nextgroupplot[
    ylabel={$\frac{H}{N_S}$}
]
    \addplot[mn marker, color=black] coordinates {(50.3817,7.9243) (40.9639,18.9285)};
    \addplot[mn marker, color=black] coordinates {(66.4179,38.8564) (87.6289,52.8775) (84.2105,67.2244) (85.9296,49.7240)};
    \addplot[mn marker, color=black] coordinates {(98.8506,86.3084) (98.5401,82.2091) (100.0000,94.6684) (100.0000,95.5243)};

\nextgroupplot[
    ylabel={$\frac{H}{N_M}$}
]
    \addplot[mn marker, color=black] coordinates {(53.5714,8.8185) (40.7407,7.9085)};
    \addplot[mn marker, color=black] coordinates {(78.2609,47.0624) (87.1795,52.7411) (89.4737,84.2246) (95.1724,49.8407)};
    \addplot[mn marker, color=black] coordinates {(95.4128,70.6634) (93.7984,90.8381) (93.3962,83.2227) (87.2807,71.2807)};

\nextgroupplot[
ylabel={WIP}]

    \addplot[mn marker, color=black] coordinates {(26.9902,0.6988) (16.6890,1.4970)};
    \addplot[mn marker, color=black] coordinates {(51.9792,18.2867) (76.3944,27.8881) (75.3463,56.6194) (81.7813,24.7828)};
    \addplot[mn marker, color=black] coordinates {(94.3161,60.9885) (92.4291,74.6772) (93.3962,78.7856) (87.2807,68.0904)};

\end{groupplot}

\end{tikzpicture}

\begin{tikzpicture}

\pgfplotsset{
    movienight axis/.style={
    axis on top,
        width=4cm, height=4cm,
        xmin=0, xmax=100, ymin=0, ymax=100,
        xtick={0,25,50,75,100}, ytick={0,25,50,75,100},
        axis lines=left,
        grid=both,
        major grid style={line width=0.5pt, dashed},
        xlabel style={font=\small},
        ylabel style={font=\small},
        yticklabel style={font=\small},
    },
    mn marker/.style={only marks, mark=*, mark size=1.6pt},
}

\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.8cm},
    movienight axis,
]

\nextgroupplot[
    xlabel={$\frac{|\mathcal{S}_{aligned}|}{|\mathcal{S}|}$},
    ylabel={$\frac{H}{N_S}$}
]
    \addplot[mn marker, color=black] coordinates {(51.1450,7.9243) (45.7831,18.9285)};
    \addplot[mn marker, color=black] coordinates {(62.6866,38.8564) (84.5361,52.8775) (82.7068,67.2244) (81.9095,49.7240)};
    \addplot[mn marker, color=black] coordinates {(88.5057,86.3084) (94.8905,82.2091) (95.7746,94.6684) (92.5926,95.5243)};


\nextgroupplot[
    xlabel={$\frac{|\mathcal{M}_{aligned}|}{|\mathcal{M}|}$},
    ylabel={$\frac{H}{N_M}$}
]
    \addplot[mn marker, color=black] coordinates {(57.1429,8.8185) (39.8148,7.9085)};
    \addplot[mn marker, color=black] coordinates {(69.5652,47.0624) (75.6410,52.7411) (86.8421,84.2246) (86.8966,49.8407)};
    \addplot[mn marker, color=black] coordinates {(79.8165,70.6634) (93.0233,90.8381) (87.7358,83.2227) (73.6842,71.2807)};


\nextgroupplot[xlabel={SIP}, ylabel={WIP}]


    \addplot[mn marker, color=black] coordinates {(29.2257,0.6988) (18.2285,1.4970)};
    \addplot[mn marker, color=black] coordinates {(43.6080,18.2867) (63.9440,27.8881) (71.8243,56.6194) (71.1766,24.7828)};
    \addplot[mn marker, color=black] coordinates {(70.6422,60.9885) (88.2702,74.6772) (84.0287,78.7856) (68.2261,68.0904)};

\end{groupplot}


\end{tikzpicture}


==> figures/screenplay-wip.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
\begin{axis}[
    axis on top,
    scale only axis,
    width=0.2\textwidth,
    height=4cm,
    boxplot/draw direction=y,
    x axis line style={opacity=0},
    axis x line*=bottom,
    axis y line=left,
    boxplot/box extend=0.3,
    xmin=0.5,
    xmax=3.5,
    ymin=0,
    ymax=100,
    xtick={1,2,3},
    xticklabels={{T\\(75)},{V\\(10)},{C\\(10)}},
    ytick={0,20,40,60,80,100},
    ylabel={$\frac{H}{N_\mathcal{S}}$},
    ymajorgrids=true,
    major grid style={line width=0.5pt, dashed, gray!50},
    tick align=outside,
    axis line style={black, -},
    tick style={black},
    title style={font=\small},
    xticklabel style={align=center, font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
    yticklabel style={font=\small},
]

\addplot+[
    boxplot prepared={
        draw position=1,
        lower whisker=6.1873,
        lower quartile=14.5353,
        median=38.6212,
        upper quartile=54.3408,
        upper whisker=98.1519,
    },
    draw=black,
    thick,
    forget plot,
] coordinates {};

\addplot+[
    boxplot prepared={
        draw position=2,
        lower whisker=9.2666,
        lower quartile=28.9356,
        median=37.3198,
        upper quartile=62.6040,
        upper whisker=94.4556,
    },
    draw=black,
    thick,
    forget plot,
] coordinates {};

\addplot+[
    boxplot prepared={
        draw position=3,
        lower whisker=7.9243,
        lower quartile=41.5733,
        median=60.0509,
        upper quartile=85.2836,
        upper whisker=95.5243,
    },
    draw=black,
    thick,
    forget plot,
] coordinates {};

\addplot+[
    only marks,
    mark=*,
    mark size=1.15pt,
    mark options={fill=black!0, draw=black},
    forget plot,
] coordinates {
    (1.0827,13.6561)
    (1.0619,78.5650)
    (0.9809,60.7229)
    (0.9421,31.0669)
    (1.0027,18.4245)
    (0.9772,8.2452)
    (1.0681,18.3748)
    (0.9528,38.6212)
    (0.9944,89.5633)
    (1.0200,6.3008)
    (1.0979,53.9269)
    (1.0011,81.1054)
    (0.9476,41.7878)
    (1.0614,28.5550)
    (1.0284,58.1494)
    (0.9401,7.6469)
    (1.0983,29.8394)
    (1.1159,43.9204)
    (1.0745,15.9881)
    (1.0965,73.7838)
    (0.9544,13.8288)
    (1.0552,47.0936)
    (1.0957,36.2968)
    (1.0442,12.4411)
    (0.9933,41.5378)
    (0.9042,15.6676)
    (0.9842,8.1707)
    (1.0266,36.7093)
    (1.0991,70.6137)
    (1.1120,10.5595)
    (0.9945,13.2154)
    (1.0877,40.5259)
    (0.9425,51.6617)
    (1.0732,16.7527)
    (1.0117,92.6894)
    (0.8834,8.2538)
    (1.0527,49.1943)
    (0.9757,45.6536)
    (1.0780,20.5008)
    (1.0404,85.0866)
    (0.8803,44.8247)
    (0.9985,43.8784)
    (1.0882,49.8633)
    (0.9385,45.5976)
    (0.9580,61.9904)
    (1.0889,39.0999)
    (0.9259,91.1486)
    (1.0162,73.0424)
    (0.9373,54.1430)
    (1.1122,60.1487)
    (1.0728,6.5103)
    (0.9875,35.1338)
    (0.8993,82.8998)
    (0.9568,14.5410)
    (1.0019,48.8484)
    (1.1039,71.5539)
    (0.9062,48.1774)
    (1.0123,6.2027)
    (1.0496,27.9885)
    (1.0114,11.1440)
    (1.0755,20.1298)
    (1.0097,98.1519)
    (1.1113,68.5336)
    (1.0248,34.7972)
    (1.0210,46.4196)
    (0.9868,10.1495)
    (1.0231,9.2313)
    (0.9724,54.5386)
    (1.0182,26.5040)
    (0.9497,14.5296)
    (0.9255,24.8344)
    (0.9248,11.6486)
    (1.0271,73.7366)
    (1.0376,6.1873)
    (0.9944,9.5564)
};

\addplot+[
    only marks,
    mark=*,
    mark size=1.15pt,
    mark options={fill=white, draw=black},
    forget plot,
] coordinates {
    (1.9016,38.4169)
    (2.0618,27.8166)
    (2.0904,36.2227)
    (2.1016,32.2927)
    (2.0822,55.0631)
    (2.0956,71.2542)
    (2.1015,13.7402)
    (2.0097,65.1176)
    (1.9739,94.4556)
    (2.0493,9.2666)
};

\addplot+[
    only marks,
    mark=*,
    mark size=1.15pt,
    mark options={fill=black!0, draw=black},
    forget plot,
] coordinates {
    (2.9462,86.3084)
    (3.0748,18.9285)
    (3.0839,7.9243)
    (3.0948,82.2091)
    (3.0216,94.6684)
    (3.1079,38.8564)
    (3.0191,52.8775)
    (2.9881,67.2244)
    (3.0385,95.5243)
    (3.1191,49.7240)
};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[baseline=(current bounding box.south)]
\begin{axis}[
    axis on top,
    scale only axis,
    width=0.2\textwidth,
    height=4cm,
    boxplot/draw direction=y,
    x axis line style={opacity=0},
    axis x line*=bottom,
    axis y line=left,
    boxplot/box extend=0.3,
    xmin=0.5,
    xmax=3.5,
    ymin=0,
    ymax=100,
    xtick={1,2,3},
    xticklabels={{T\\(75)},{V\\(10)},{C\\(10)}},
    ytick={0,20,40,60,80,100},
    ylabel={$\frac{H}{N_\mathcal{M}}$},
    ymajorgrids=true,
    major grid style={line width=0.5pt, dashed, gray!50},
    tick align=outside,
    axis line style={black, -},
    tick style={black},
    title style={font=\small},
    xticklabel style={align=center, font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
    yticklabel style={font=\small},
]

\addplot+[
    boxplot prepared={
        draw position=1,
        lower whisker=5.8207,
        lower quartile=14.4525,
        median=33.9517,
        upper quartile=61.1937,
        upper whisker=92.9692,
    },
    draw=black,
    thick,
    forget plot,
] coordinates {};

\addplot+[
    boxplot prepared={
        draw position=2,
        lower whisker=10.8316,
        lower quartile=27.0997,
        median=49.0900,
        upper quartile=69.1380,
        upper whisker=92.2554,
    },
    draw=black,
    thick,
    forget plot,
] coordinates {};

\addplot+[
    boxplot prepared={
        draw position=3,
        lower whisker=7.9085,
        lower quartile=47.7570,
        median=61.7022,
        upper quartile=80.2372,
        upper whisker=90.8381,
    },
    draw=black,
    thick,
    forget plot,
] coordinates {};

\addplot+[
    only marks,
    mark=*,
    mark size=1.15pt,
    mark options={fill=black!0, draw=black},
    forget plot,
] coordinates {
    (1.1001,10.0672)
    (1.0704,80.2138)
    (0.8998,52.5714)
    (1.0271,31.4697)
    (0.9967,12.9698)
    (1.0312,7.1960)
    (1.0828,18.8148)
    (0.9383,43.7589)
    (1.0556,73.0672)
    (0.9081,10.1677)
    (0.9329,62.4433)
    (1.0707,64.9328)
    (0.9598,52.1159)
    (1.0758,30.0979)
    (0.9041,68.3290)
    (0.9151,15.4527)
    (1.0474,23.2648)
    (0.8909,47.1435)
    (1.0177,11.5872)
    (1.0984,64.9755)
    (1.0082,23.6883)
    (1.0433,59.9440)
    (0.8864,40.0611)
    (1.0324,9.1623)
    (1.0255,41.5858)
    (1.0182,14.6540)
    (0.9739,10.7604)
    (0.9688,30.9662)
    (1.1153,77.7466)
    (0.8887,10.4822)
    (0.8852,9.9449)
    (1.1106,48.0632)
    (0.9244,70.2253)
    (0.9097,18.9841)
    (0.9305,78.1403)
    (1.0722,11.2593)
    (1.1049,42.0959)
    (0.8855,46.9709)
    (0.9821,27.6007)
    (0.9044,79.2804)
    (0.9424,47.9756)
    (0.9330,47.2183)
    (1.0353,43.1458)
    (0.9641,27.4780)
    (0.9233,53.2264)
    (1.0009,59.4491)
    (0.8895,90.5988)
    (0.9042,88.7983)
    (1.1172,63.4707)
    (0.9278,65.2920)
    (0.9661,6.2433)
    (1.0556,25.5627)
    (1.0812,77.4469)
    (1.1004,14.9371)
    (0.9207,43.5045)
    (1.0414,92.9692)
    (1.1120,29.7448)
    (0.8939,6.8537)
    (1.0423,33.9517)
    (1.0829,8.4409)
    (0.9622,16.1389)
    (0.9402,73.3834)
    (1.0232,65.5624)
    (0.9862,18.1776)
    (0.9220,49.0251)
    (0.9932,8.4982)
    (0.9784,9.5713)
    (1.0166,44.4989)
    (1.0021,27.1451)
    (0.9547,21.7322)
    (0.9657,6.9134)
    (1.0810,14.2510)
    (0.9402,75.6300)
    (1.0145,5.8207)
    (0.8830,7.7474)
};

\addplot+[
    only marks,
    mark=*,
    mark size=1.15pt,
    mark options={fill=white, draw=black},
    forget plot,
] coordinates {
    (2.0580,28.1430)
    (1.9606,26.7519)
    (1.8910,91.5163)
    (1.9474,38.6583)
    (1.9376,62.6640)
    (2.1088,59.5216)
    (1.9645,10.8316)
    (1.9491,71.2960)
    (1.9662,92.2554)
    (2.1073,12.0093)
};

\addplot+[
    only marks,
    mark=*,
    mark size=1.15pt,
    mark options={fill=black!0, draw=black},
    forget plot,
] coordinates {
    (3.0321,70.6634)
    (3.0291,7.9085)
    (3.0517,8.8185)
    (2.9731,90.8381)
    (2.9795,83.2227)
    (3.0362,47.0624)
    (2.8804,52.7411)
    (2.9262,84.2246)
    (2.9603,71.2807)
    (2.9375,49.8407)
};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[baseline=(current bounding box.south)]
\begin{axis}[
    axis on top,
    scale only axis,
    width=0.2\textwidth,
    height=4cm,
    boxplot/draw direction=y,
    x axis line style={opacity=0},
    axis x line*=bottom,
    axis y line=left,
    boxplot/box extend=0.3,
    xmin=0.5,
    xmax=3.5,
    ymin=0,
    ymax=100,
    xtick={1,2,3},
    xticklabels={{T\\(75)},{V\\(10)},{C\\(10)}},
    ytick={0,20,40,60,80,100},
    ylabel={WIP},
    ymajorgrids=true,
    major grid style={line width=0.5pt, dashed, gray!50},
    tick align=outside,
    axis line style={black, -},
    tick style={black},
    title style={font=\small},
    xticklabel style={align=center, font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
    yticklabel style={font=\small},
]




\addplot+[
    boxplot prepared={
        draw position=1,
        lower whisker=0.3601,
        lower quartile=2.0123,
        median=14.3303,
        upper quartile=33.3345,
        upper whisker=72.4278,
    },
    draw=black,
    thick,
    forget plot,
] coordinates {};

\addplot+[
    boxplot prepared={
        draw position=2,
        lower whisker=1.1129,
        lower quartile=8.2840,
        median=22.8167,
        upper quartile=40.4349,
        upper whisker=87.1403,
    },
    draw=black,
    thick,
    forget plot,
] coordinates {};

\addplot+[
    boxplot prepared={
        draw position=3,
        lower whisker=0.6988,
        lower quartile=19.9108,
        median=42.2538,
        upper quartile=66.3149,
        upper whisker=78.7856,
    },
    draw=black,
    thick,
    forget plot,
] coordinates {};

\addplot+[
    only marks,
    mark=*,
    mark size=1.15pt,
    mark options={fill=black!0, draw=black},
    forget plot,
] coordinates {
    (1.0330,1.3748)
    (0.9709,63.0200)
    (1.0901,31.9228)
    (1.0164,9.7767)
    (0.9795,2.3896)
    (0.9765,0.5933)
    (1.0484,3.4572)
    (0.9804,16.9002)
    (1.0389,65.4414)
    (0.8912,0.6407)
    (0.9869,33.6738)
    (0.9422,52.6640)
    (0.9178,21.7781)
    (1.0066,8.5944)
    (0.9969,39.7329)
    (1.0147,1.1817)
    (1.0613,6.9421)
    (1.0921,20.7056)
    (0.9987,1.8526)
    (0.9549,47.9413)
    (0.9921,3.2758)
    (1.0742,28.2298)
    (1.0900,14.5409)
    (1.0750,1.1399)
    (0.9251,17.2738)
    (1.1199,2.2959)
    (1.0319,0.8792)
    (0.9000,11.3675)
    (1.0541,54.8997)
    (1.1168,1.1069)
    (0.9764,1.3143)
    (1.0428,19.4781)
    (0.9559,36.2796)
    (0.9312,3.1804)
    (1.0522,72.4278)
    (0.8806,0.9293)
    (1.0775,20.7088)
    (1.0068,21.4439)
    (0.9035,5.6584)
    (0.9085,67.4570)
    (1.0358,21.5049)
    (1.0897,20.7186)
    (0.9472,21.5139)
    (1.1148,12.5293)
    (0.9040,32.9953)
    (1.0849,23.2445)
    (0.9752,82.5795)
    (0.8995,64.8604)
    (0.9459,34.3649)
    (0.9887,39.2723)
    (1.0702,0.4065)
    (1.0867,8.9812)
    (0.9120,64.2033)
    (1.0050,2.1720)
    (1.0362,21.2513)
    (0.9633,66.5231)
    (1.0892,14.3303)
    (0.9468,0.4251)
    (0.8845,9.5026)
    (0.8898,0.9407)
    (1.0434,3.2487)
    (1.0140,72.0272)
    (1.1072,44.9322)
    (1.1052,6.3253)
    (1.0984,22.7573)
    (0.8901,0.8625)
    (1.0598,0.8836)
    (1.0483,24.2691)
    (1.0373,7.1946)
    (1.0510,3.1576)
    (1.0967,1.7169)
    (1.0336,1.6600)
    (0.9694,55.7670)
    (1.0091,0.3601)
    (0.9299,0.7404)
};

\addplot+[
    only marks,
    mark=*,
    mark size=1.15pt,
    mark options={fill=white, draw=black},
    forget plot,
] coordinates {
    (2.0209,10.8117)
    (1.8821,7.4415)
    (1.9162,33.1497)
    (1.9600,12.4838)
    (2.0695,34.5047)
    (2.0524,42.4116)
    (1.9612,1.4883)
    (2.0289,46.4263)
    (1.8899,87.1403)
    (1.9193,1.1129)
};

\addplot+[
    only marks,
    mark=*,
    mark size=1.15pt,
    mark options={fill=black!0, draw=black},
    forget plot,
] coordinates {
    (3.1157,60.9885)
    (2.9495,1.4970)
    (2.9748,0.6988)
    (3.0116,74.6772)
    (2.9504,78.7856)
    (2.9947,18.2867)
    (2.9375,27.8881)
    (2.8916,56.6194)
    (2.9231,68.0904)
    (3.0055,24.7828)
};

\end{axis}
\end{tikzpicture}

